On the decomposition group of a nonsingular plane cubic by a log Calabi-Yau geometrical perspective

This paper aims to study the decomposition group of a nonsingular plane cubic under the light of the log Calabi-Yau geometry. Using this approach we prove that an appropriate algorithm of the Sarkisov program in dimension 2 applied to an element of this group is automatically volume preserving. From this, we deduce some properties of the (volume preserving) Sarkisov factorization of its elements. We also confirm an expectation by Blanc, Pan and Vust on the splitting property of the canonical complex of a nonsingular plane cubic. Within a similar context in dimension 3, we exhibit in detail an interesting counterexample for a possible generalization of a theorem by Pan in which there exists a Sarkisov factorization obtained algorithmically that is not volume preserving.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,670); %set diagram left start at 0, and has height of 670

%Shape: Parallelogram [id:dp571437248268855] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (110.04,481.25) -- (384.58,481.25) -- (280.54,544.94) -- (6,544.94) -- cycle ;
%Shape: Can [id:dp8959580612188653] 
\draw   (251.41,411.7) -- (251.41,579.3) .. controls (251.41,589.3) and (224.93,597.41) .. (192.25,597.41) .. controls (159.58,597.41) and (133.09,589.3) .. (133.09,579.3) -- (133.09,411.7) .. controls (133.09,401.71) and (159.58,393.6) .. (192.25,393.6) .. controls (224.93,393.6) and (251.41,401.71) .. (251.41,411.7) .. controls (251.41,421.7) and (224.93,429.81) .. (192.25,429.81) .. controls (159.58,429.81) and (133.09,421.7) .. (133.09,411.7) ;
%Shape: Ellipse [id:dp5762740245895492] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (133.69,507.3) .. controls (133.69,499.5) and (160.11,493.18) .. (192.69,493.18) .. controls (225.28,493.18) and (251.69,499.5) .. (251.69,507.3) .. controls (251.69,515.1) and (225.28,521.43) .. (192.69,521.43) .. controls (160.11,521.43) and (133.69,515.1) .. (133.69,507.3) -- cycle ;
%Straight Lines [id:da32892789083340657] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (147.19,424.26) -- (147.19,591.26) ;
%Straight Lines [id:da33146900842515503] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (163.19,427.76) -- (163.19,595.26) ;
%Straight Lines [id:da9161970514766922] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (181.19,429.76) -- (181.19,597.26) ;
%Straight Lines [id:da7045544432716464] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (199.19,429.26) -- (200.19,597.26) ;
%Straight Lines [id:da6975608972229235] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (219.19,428.26) -- (219.19,595.76) ;
%Straight Lines [id:da3924704057681385] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (235.69,423.26) -- (235.19,591.76) ;
%Shape: Parallelogram [id:dp1957583888662462] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (707.92,376.09) -- (927.5,376.09) -- (873.63,558.09) -- (654.04,558.09) -- cycle ;
%Straight Lines [id:da8886549329377125] 
\draw    (315.6,326.09) -- (263.53,395.8) ;
\draw [shift={(262.33,397.4)}, rotate = 306.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7844033160269184] 
\draw    (691,260.4) -- (746.02,357.66) ;
\draw [shift={(747,359.4)}, rotate = 240.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9210518550269764] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (143.15,516.76) .. controls (143.15,514.55) and (144.95,512.76) .. (147.15,512.76) .. controls (149.36,512.76) and (151.15,514.55) .. (151.15,516.76) .. controls (151.15,518.97) and (149.36,520.76) .. (147.15,520.76) .. controls (144.95,520.76) and (143.15,518.97) .. (143.15,516.76) -- cycle ;
%Shape: Circle [id:dp31365801721971875] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (215.65,519.76) .. controls (215.65,517.55) and (217.45,515.76) .. (219.65,515.76) .. controls (221.86,515.76) and (223.65,517.55) .. (223.65,519.76) .. controls (223.65,521.97) and (221.86,523.76) .. (219.65,523.76) .. controls (217.45,523.76) and (215.65,521.97) .. (215.65,519.76) -- cycle ;
%Shape: Circle [id:dp5369298744100366] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (230.65,517.26) .. controls (230.65,515.05) and (232.45,513.26) .. (234.65,513.26) .. controls (236.86,513.26) and (238.65,515.05) .. (238.65,517.26) .. controls (238.65,519.47) and (236.86,521.26) .. (234.65,521.26) .. controls (232.45,521.26) and (230.65,519.47) .. (230.65,517.26) -- cycle ;
%Shape: Circle [id:dp9967850425383702] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (195.2,521.53) .. controls (195.2,519.32) and (197,517.53) .. (199.2,517.53) .. controls (201.41,517.53) and (203.2,519.32) .. (203.2,521.53) .. controls (203.2,523.74) and (201.41,525.53) .. (199.2,525.53) .. controls (197,525.53) and (195.2,523.74) .. (195.2,521.53) -- cycle ;
%Shape: Circle [id:dp2698229597298636] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (175.9,521.88) .. controls (175.9,519.67) and (177.69,517.88) .. (179.9,517.88) .. controls (182.11,517.88) and (183.9,519.67) .. (183.9,521.88) .. controls (183.9,524.09) and (182.11,525.88) .. (179.9,525.88) .. controls (177.69,525.88) and (175.9,524.09) .. (175.9,521.88) -- cycle ;
%Shape: Circle [id:dp32690829893191653] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (159.21,520.71) .. controls (159.21,518.5) and (161.01,516.71) .. (163.21,516.71) .. controls (165.42,516.71) and (167.21,518.5) .. (167.21,520.71) .. controls (167.21,522.92) and (165.42,524.71) .. (163.21,524.71) .. controls (161.01,524.71) and (159.21,522.92) .. (159.21,520.71) -- cycle ;
%Shape: Parallelogram [id:dp40618568872658245] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (394.15,218.1) -- (708.4,218.1) -- (591.15,281.79) -- (276.9,281.79) -- cycle ;
%Straight Lines [id:da0011619293526514696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (488.51,128.29) -- (488.91,327.97) ;
%Straight Lines [id:da7669840807499693] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (505.74,128.33) -- (505.74,327.49) ;
%Straight Lines [id:da3731464872031538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (523.19,127.73) -- (524.11,325.89) ;
%Straight Lines [id:da6193405414574138] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (542.51,126.29) -- (542.11,323.49) ;
%Straight Lines [id:da28701645529159614] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (558.11,121.09) -- (558.09,320.95) ;
%Shape: Arc [id:dp4456385230920463] 
\draw  [draw opacity=0][line width=0.75]  (466.93,299.47) .. controls (477.13,298.01) and (488.93,297.04) .. (501.51,296.76) .. controls (540.43,295.87) and (572.14,301.85) .. (572.32,310.11) .. controls (572.51,318.37) and (541.11,325.78) .. (502.19,326.67) .. controls (489.98,326.95) and (478.49,326.55) .. (468.45,325.62) -- (501.85,311.71) -- cycle ; \draw  [line width=0.75]  (466.93,299.47) .. controls (477.13,298.01) and (488.93,297.04) .. (501.51,296.76) .. controls (540.43,295.87) and (572.14,301.85) .. (572.32,310.11) .. controls (572.51,318.37) and (541.11,325.78) .. (502.19,326.67) .. controls (489.98,326.95) and (478.49,326.55) .. (468.45,325.62) ;  
%Shape: Arc [id:dp12252815933064132] 
\draw  [draw opacity=0][line width=0.75]  (459.2,103.05) .. controls (470.88,100.94) and (485.38,99.52) .. (501.11,99.16) .. controls (540.03,98.27) and (571.74,104.25) .. (571.92,112.51) .. controls (572.11,120.77) and (540.71,128.18) .. (501.79,129.07) .. controls (489.32,129.35) and (477.59,128.93) .. (467.4,127.95) -- (501.45,114.11) -- cycle ; \draw  [line width=0.75]  (459.2,103.05) .. controls (470.88,100.94) and (485.38,99.52) .. (501.11,99.16) .. controls (540.03,98.27) and (571.74,104.25) .. (571.92,112.51) .. controls (572.11,120.77) and (540.71,128.18) .. (501.79,129.07) .. controls (489.32,129.35) and (477.59,128.93) .. (467.4,127.95) ;  
%Straight Lines [id:da009438531799060845] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (572.11,113.49) -- (572.09,311.35) ;
%Shape: Parallelogram [id:dp10509617252695391] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (405.26,52.38) -- (459.08,114.96) -- (463.14,407.8) -- (409.31,345.22) -- cycle ;
%Straight Lines [id:da056172507064647936] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (260.19,28.21) -- (260.64,251.76) ;
%Straight Lines [id:da90254862920895] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (379.64,159.49) -- (291.46,119.32) ;
\draw [shift={(289.64,118.49)}, rotate = 24.49] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2632517289536265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (408.19,217.76) -- (460.14,280.6) ;
%Straight Lines [id:da6066747534044792] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (430.69,81.49) -- (431.14,372.49) ;
%Shape: Arc [id:dp3294963669453528] 
\draw  [draw opacity=0][line width=1.5]  (467.93,235.58) .. controls (478.13,234.12) and (489.93,233.15) .. (502.51,232.87) .. controls (541.43,231.98) and (573.14,237.96) .. (573.32,246.22) .. controls (573.51,254.48) and (542.11,261.89) .. (503.19,262.78) .. controls (490.98,263.05) and (479.49,262.65) .. (469.45,261.72) -- (502.85,247.82) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (467.93,235.58) .. controls (478.13,234.12) and (489.93,233.15) .. (502.51,232.87) .. controls (541.43,231.98) and (573.14,237.96) .. (573.32,246.22) .. controls (573.51,254.48) and (542.11,261.89) .. (503.19,262.78) .. controls (490.98,263.05) and (479.49,262.65) .. (469.45,261.72) ;  
%Shape: Ellipse [id:dp6917295547423765] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (538.75,259.08) .. controls (538.75,256.95) and (540.48,255.23) .. (542.62,255.23) .. controls (544.77,255.23) and (546.5,256.95) .. (546.5,259.08) .. controls (546.5,261.21) and (544.77,262.93) .. (542.62,262.93) .. controls (540.48,262.93) and (538.75,261.21) .. (538.75,259.08) -- cycle ;
%Shape: Ellipse [id:dp562015920436775] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (553.69,255.47) .. controls (553.69,253.35) and (555.42,251.62) .. (557.56,251.62) .. controls (559.71,251.62) and (561.44,253.35) .. (561.44,255.47) .. controls (561.44,257.6) and (559.71,259.33) .. (557.56,259.33) .. controls (555.42,259.33) and (553.69,257.6) .. (553.69,255.47) -- cycle ;
%Shape: Ellipse [id:dp6631067503261943] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (520.52,262.38) .. controls (520.52,260.25) and (522.26,258.53) .. (524.4,258.53) .. controls (526.54,258.53) and (528.28,260.25) .. (528.28,262.38) .. controls (528.28,264.51) and (526.54,266.23) .. (524.4,266.23) .. controls (522.26,266.23) and (520.52,264.51) .. (520.52,262.38) -- cycle ;
%Shape: Ellipse [id:dp3062242755072384] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (502.21,262.72) .. controls (502.21,260.59) and (503.94,258.87) .. (506.08,258.87) .. controls (508.23,258.87) and (509.96,260.59) .. (509.96,262.72) .. controls (509.96,264.84) and (508.23,266.57) .. (506.08,266.57) .. controls (503.94,266.57) and (502.21,264.84) .. (502.21,262.72) -- cycle ;
%Shape: Ellipse [id:dp16233513419015555] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (485.23,262.8) .. controls (485.23,260.67) and (486.97,258.94) .. (489.11,258.94) .. controls (491.25,258.94) and (492.99,260.67) .. (492.99,262.8) .. controls (492.99,264.92) and (491.25,266.65) .. (489.11,266.65) .. controls (486.97,266.65) and (485.23,264.92) .. (485.23,262.8) -- cycle ;
%Shape: Arc [id:dp24325474354797616] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (457.13,259.25) .. controls (441.97,256.53) and (432.36,252.45) .. (432.36,247.89) .. controls (432.35,242.53) and (445.64,237.81) .. (465.62,235.15) -- (502.85,247.82) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (457.13,259.25) .. controls (441.97,256.53) and (432.36,252.45) .. (432.36,247.89) .. controls (432.35,242.53) and (445.64,237.81) .. (465.62,235.15) ;  
%Shape: Ellipse [id:dp28614942361561635] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (426.83,246.4) .. controls (426.83,244.27) and (428.57,242.54) .. (430.71,242.54) .. controls (432.85,242.54) and (434.59,244.27) .. (434.59,246.4) .. controls (434.59,248.52) and (432.85,250.25) .. (430.71,250.25) .. controls (428.57,250.25) and (426.83,248.52) .. (426.83,246.4) -- cycle ;
%Straight Lines [id:da5521651303202941] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (145.84,436.73) -- (122.78,422.24) ;
\draw [shift={(120.24,420.65)}, rotate = 32.13] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da28724182413287136] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (145.84,448.73) -- (122.78,434.24) ;
\draw [shift={(120.24,432.65)}, rotate = 32.13] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8088405915302794] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (145.84,462.33) -- (122.78,447.84) ;
\draw [shift={(120.24,446.25)}, rotate = 32.13] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6488199352511081] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (146.34,474.33) -- (123.28,459.84) ;
\draw [shift={(120.74,458.25)}, rotate = 32.13] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8592704007158938] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (147.34,486.83) -- (124.28,472.34) ;
\draw [shift={(121.74,470.75)}, rotate = 32.13] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da648410607614001] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (146.84,496.83) -- (123.78,482.34) ;
\draw [shift={(121.24,480.75)}, rotate = 32.13] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da1877779349676325] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (741.12,399.43) -- (840.42,534.75) ;
%Shape: Arc [id:dp7147836938338348] 
\draw  [draw opacity=0][line width=1.5]  (844.47,425.96) .. controls (857,424.33) and (863.86,426.13) .. (862,431.72) .. controls (858.38,442.58) and (823.22,463.63) .. (783.47,478.73) .. controls (743.72,493.84) and (714.43,497.29) .. (718.05,486.43) .. controls (719.92,480.83) and (730.15,472.54) .. (745.06,463.74) -- (790.02,459.07) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (844.47,425.96) .. controls (857,424.33) and (863.86,426.13) .. (862,431.72) .. controls (858.38,442.58) and (823.22,463.63) .. (783.47,478.73) .. controls (743.72,493.84) and (714.43,497.29) .. (718.05,486.43) .. controls (719.92,480.83) and (730.15,472.54) .. (745.06,463.74) ;  
%Shape: Ellipse [id:dp057020702352038155] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (791.89,473.44) .. controls (791.89,471.31) and (793.63,469.59) .. (795.77,469.59) .. controls (797.91,469.59) and (799.65,471.31) .. (799.65,473.44) .. controls (799.65,475.56) and (797.91,477.29) .. (795.77,477.29) .. controls (793.63,477.29) and (791.89,475.56) .. (791.89,473.44) -- cycle ;
%Straight Lines [id:da3444067301447431] 
\draw    (632.93,490.09) -- (467.5,491.08) ;
\draw [shift={(465.5,491.09)}, rotate = 359.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (67.04,362.1) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\tilde{A} \simeq \mathbb{F}_{2}$};
% Text Node
\draw (355.44,446.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$E_{P} \simeq \mathbb{P}^{2}$};
% Text Node
\draw (260.48,492.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (131.29,592.57) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (151.86,601.14) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{2}$};
% Text Node
\draw (173.12,604.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{3}$};
% Text Node
\draw (192.75,605.64) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{4}$};
% Text Node
\draw (214.78,604.05) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{5}$};
% Text Node
\draw (232.72,596.66) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{6}$};
% Text Node
\draw (637.48,171.06) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\widetilde{E_{P}} \simeq \text{Bl}_{P_{1}}\left(\mathbb{P}^{2}\right)$};
% Text Node
\draw (819.8,325.64) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\text{Bl}_{P_{1}}\left(\mathbb{P}^{2}\right) \simeq \mathbb{F}_{1}$};
% Text Node
\draw (260.53,333.37) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\sigma _{1}$};
% Text Node
\draw (734.67,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\alpha _{1}$};
% Text Node
\draw (131.79,519.91) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (149.15,524.16) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (165.21,524.11) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{3}$};
% Text Node
\draw (181.9,525.28) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (201.2,524.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (217.65,523.16) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (471.45,265.12) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (491.11,266.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{3}$};
% Text Node
\draw (508.08,266.12) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (526.4,265.78) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (544.62,262.48) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 248; green, 231; blue, 28 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (411.05,247.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (19.41,399.08) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{62.32pt}\setlength\topsep{0pt}
\begin{center}
constant\\normal\\ direction
\end{center}

\end{minipage}};
% Text Node
\draw (584.37,92.77) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\tilde{A} \simeq \mathbb{F}_{2}$};
% Text Node
\draw (479.86,329.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{2}$};
% Text Node
\draw (498.62,332) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{3}$};
% Text Node
\draw (517.08,332.81) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{4}$};
% Text Node
\draw (536.78,330.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{5}$};
% Text Node
\draw (555.22,327) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$L_{6}$};
% Text Node
\draw (226.67,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (405.33,25.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{1} \simeq \mathbb{F}_{0}$};
% Text Node
\draw (446.86,48.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\tilde{A} \cap E_{1} \simeq L_{1}$};
% Text Node
\draw (276.33,172.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g=\widetilde{E_{P}} \cap E_{1}$};
% Text Node
\draw (582.33,48.82) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {section of $\displaystyle \mathbb{F}_{0}\rightarrow L_{1}$ };
% Text Node
\draw (231,290.82) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {fiber of $\displaystyle \mathbb{F}_{0}\rightarrow L_{1}$ };
% Text Node
\draw (581.48,223.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (869.48,409.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (782.05,482.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (758.72,383.99) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g\simeq \mathbb{P}^{1} \ $};
% Text Node
\draw (92,695.49) node [anchor=north west][inner sep=0.75pt]    {$\ $};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1059); %set diagram left start at 0, and has height of 1059

%Shape: Parallelogram [id:dp614311367053114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (660.04,866.59) -- (934.58,866.59) -- (830.54,930.28) -- (556,930.28) -- cycle ;
%Shape: Can [id:dp17718097478499417] 
\draw   (801.41,797.04) -- (801.41,964.64) .. controls (801.41,974.63) and (774.93,982.74) .. (742.25,982.74) .. controls (709.58,982.74) and (683.09,974.63) .. (683.09,964.64) -- (683.09,797.04) .. controls (683.09,787.04) and (709.58,778.93) .. (742.25,778.93) .. controls (774.93,778.93) and (801.41,787.04) .. (801.41,797.04) .. controls (801.41,807.04) and (774.93,815.14) .. (742.25,815.14) .. controls (709.58,815.14) and (683.09,807.04) .. (683.09,797.04) ;
%Shape: Ellipse [id:dp792512712524498] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (683.69,892.64) .. controls (683.69,884.83) and (710.11,878.51) .. (742.69,878.51) .. controls (775.28,878.51) and (801.69,884.83) .. (801.69,892.64) .. controls (801.69,900.44) and (775.28,906.76) .. (742.69,906.76) .. controls (710.11,906.76) and (683.69,900.44) .. (683.69,892.64) -- cycle ;
%Straight Lines [id:da46116013159783087] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (697.19,809.6) -- (697.19,976.6) ;
%Straight Lines [id:da8931974583615772] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (713.19,813.1) -- (713.19,980.6) ;
%Straight Lines [id:da6127646036773973] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (731.19,815.1) -- (731.19,982.6) ;
%Straight Lines [id:da5815054088216656] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (749.19,814.6) -- (750.19,982.6) ;
%Straight Lines [id:da5458952801934833] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (769.19,813.6) -- (769.19,981.1) ;
%Straight Lines [id:da447818926430156] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (785.69,808.6) -- (785.19,977.1) ;
%Straight Lines [id:da30975857995618417] 
\draw    (661,577.07) -- (709.23,739.51) ;
\draw [shift={(709.8,741.43)}, rotate = 253.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp862880579711119] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (693.15,902.1) .. controls (693.15,899.89) and (694.95,898.1) .. (697.15,898.1) .. controls (699.36,898.1) and (701.15,899.89) .. (701.15,902.1) .. controls (701.15,904.31) and (699.36,906.1) .. (697.15,906.1) .. controls (694.95,906.1) and (693.15,904.31) .. (693.15,902.1) -- cycle ;
%Shape: Circle [id:dp8919846377988867] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (765.65,905.1) .. controls (765.65,902.89) and (767.45,901.1) .. (769.65,901.1) .. controls (771.86,901.1) and (773.65,902.89) .. (773.65,905.1) .. controls (773.65,907.31) and (771.86,909.1) .. (769.65,909.1) .. controls (767.45,909.1) and (765.65,907.31) .. (765.65,905.1) -- cycle ;
%Shape: Circle [id:dp9316030548674445] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (780.65,902.6) .. controls (780.65,900.39) and (782.45,898.6) .. (784.65,898.6) .. controls (786.86,898.6) and (788.65,900.39) .. (788.65,902.6) .. controls (788.65,904.81) and (786.86,906.6) .. (784.65,906.6) .. controls (782.45,906.6) and (780.65,904.81) .. (780.65,902.6) -- cycle ;
%Shape: Circle [id:dp5394167304978155] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (745.2,906.86) .. controls (745.2,904.65) and (747,902.86) .. (749.2,902.86) .. controls (751.41,902.86) and (753.2,904.65) .. (753.2,906.86) .. controls (753.2,909.07) and (751.41,910.86) .. (749.2,910.86) .. controls (747,910.86) and (745.2,909.07) .. (745.2,906.86) -- cycle ;
%Shape: Circle [id:dp7726759471199498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (725.9,907.21) .. controls (725.9,905) and (727.69,903.21) .. (729.9,903.21) .. controls (732.11,903.21) and (733.9,905) .. (733.9,907.21) .. controls (733.9,909.42) and (732.11,911.21) .. (729.9,911.21) .. controls (727.69,911.21) and (725.9,909.42) .. (725.9,907.21) -- cycle ;
%Shape: Circle [id:dp3988433078695819] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (709.21,906.05) .. controls (709.21,903.84) and (711.01,902.05) .. (713.21,902.05) .. controls (715.42,902.05) and (717.21,903.84) .. (717.21,906.05) .. controls (717.21,908.26) and (715.42,910.05) .. (713.21,910.05) .. controls (711.01,910.05) and (709.21,908.26) .. (709.21,906.05) -- cycle ;
%Shape: Parallelogram [id:dp16259676697370606] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (276.21,319.3) -- (995.01,319.3) -- (743.45,381.8) -- (24.65,381.8) -- cycle ;
%Shape: Parallelogram [id:dp4603124270762664] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (409.26,150.38) -- (463.08,212.96) -- (467.14,505.8) -- (413.31,443.22) -- cycle ;
%Straight Lines [id:da8402447192576559] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (410.59,318.96) -- (462.54,381.8) ;
%Straight Lines [id:da47209254939072753] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (433.09,182.69) -- (433.54,473.69) ;
%Shape: Parallelogram [id:dp36320405832813596] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (470.06,155.18) -- (523.88,217.76) -- (527.94,510.6) -- (474.11,448.02) -- cycle ;
%Straight Lines [id:da9280131663510411] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (472.99,320.56) -- (524.94,383.4) ;
%Straight Lines [id:da7750156480169732] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (495.49,184.29) -- (495.94,475.29) ;
%Shape: Parallelogram [id:dp6505486891835564] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (530.06,153.58) -- (583.88,216.16) -- (587.94,509) -- (534.11,446.42) -- cycle ;
%Straight Lines [id:da22898592828949482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (532.99,318.96) -- (584.94,381.8) ;
%Straight Lines [id:da9893329596673883] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (555.49,182.69) -- (555.94,473.69) ;
%Shape: Parallelogram [id:dp8205307788775282] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (591.66,155.18) -- (645.48,217.76) -- (649.54,510.6) -- (595.71,448.02) -- cycle ;
%Straight Lines [id:da8251166893609794] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (594.59,320.56) -- (646.54,383.4) ;
%Straight Lines [id:da6121686238393762] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (617.09,184.29) -- (617.54,475.29) ;
%Shape: Parallelogram [id:dp36836065373934335] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (336.46,152.78) -- (390.28,215.36) -- (394.34,508.2) -- (340.51,445.62) -- cycle ;
%Straight Lines [id:da1287643362695885] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (339.39,318.16) -- (391.34,381) ;
%Straight Lines [id:da8510944430513325] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (361.89,181.89) -- (362.34,472.89) ;
%Shape: Parallelogram [id:dp024915619397878785] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (650.86,155.18) -- (704.68,217.76) -- (708.74,510.6) -- (654.91,448.02) -- cycle ;
%Straight Lines [id:da9011530316534198] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (653.79,320.56) -- (705.74,383.4) ;
%Straight Lines [id:da25781293344583833] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (676.29,184.29) -- (676.74,475.29) ;
%Shape: Ellipse [id:dp1742624834426747] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (262.67,357.96) .. controls (262.67,350.74) and (366.45,344.89) .. (494.47,344.89) .. controls (622.49,344.89) and (726.27,350.74) .. (726.27,357.96) .. controls (726.27,365.17) and (622.49,371.02) .. (494.47,371.02) .. controls (366.45,371.02) and (262.67,365.17) .. (262.67,357.96) -- cycle ;
%Shape: Can [id:dp29188367673380955] 
\draw   (726.83,200.59) -- (726.83,481.92) .. controls (726.83,490.93) and (623.26,498.22) .. (495.49,498.22) .. controls (367.73,498.22) and (264.16,490.93) .. (264.16,481.92) -- (264.16,200.59) .. controls (264.16,191.59) and (367.73,184.29) .. (495.49,184.29) .. controls (623.26,184.29) and (726.83,191.59) .. (726.83,200.59) .. controls (726.83,209.59) and (623.26,216.89) .. (495.49,216.89) .. controls (367.73,216.89) and (264.16,209.59) .. (264.16,200.59) ;
%Shape: Ellipse [id:dp7675994998983853] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (358.23,346.07) .. controls (358.23,343.95) and (359.97,342.22) .. (362.11,342.22) .. controls (364.25,342.22) and (365.99,343.95) .. (365.99,346.07) .. controls (365.99,348.2) and (364.25,349.93) .. (362.11,349.93) .. controls (359.97,349.93) and (358.23,348.2) .. (358.23,346.07) -- cycle ;
%Shape: Ellipse [id:dp34876724126389136] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (429.23,346.07) .. controls (429.23,343.95) and (430.97,342.22) .. (433.11,342.22) .. controls (435.25,342.22) and (436.99,343.95) .. (436.99,346.07) .. controls (436.99,348.2) and (435.25,349.93) .. (433.11,349.93) .. controls (430.97,349.93) and (429.23,348.2) .. (429.23,346.07) -- cycle ;
%Shape: Ellipse [id:dp03844811992028041] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (490.59,344.89) .. controls (490.59,342.77) and (492.33,341.04) .. (494.47,341.04) .. controls (496.61,341.04) and (498.34,342.77) .. (498.34,344.89) .. controls (498.34,347.02) and (496.61,348.74) .. (494.47,348.74) .. controls (492.33,348.74) and (490.59,347.02) .. (490.59,344.89) -- cycle ;
%Shape: Ellipse [id:dp7153304223051271] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (551.23,345.57) .. controls (551.23,343.45) and (552.97,341.72) .. (555.11,341.72) .. controls (557.25,341.72) and (558.99,343.45) .. (558.99,345.57) .. controls (558.99,347.7) and (557.25,349.43) .. (555.11,349.43) .. controls (552.97,349.43) and (551.23,347.7) .. (551.23,345.57) -- cycle ;
%Shape: Ellipse [id:dp4497254173039553] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (613.23,346.07) .. controls (613.23,343.95) and (614.97,342.22) .. (617.11,342.22) .. controls (619.25,342.22) and (620.99,343.95) .. (620.99,346.07) .. controls (620.99,348.2) and (619.25,349.93) .. (617.11,349.93) .. controls (614.97,349.93) and (613.23,348.2) .. (613.23,346.07) -- cycle ;
%Shape: Ellipse [id:dp6828668324569283] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (671.73,349.07) .. controls (671.73,346.95) and (673.47,345.22) .. (675.61,345.22) .. controls (677.75,345.22) and (679.49,346.95) .. (679.49,349.07) .. controls (679.49,351.2) and (677.75,352.93) .. (675.61,352.93) .. controls (673.47,352.93) and (671.73,351.2) .. (671.73,349.07) -- cycle ;
%Shape: Parallelogram [id:dp8889516092527723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (139.34,642.89) -- (491.49,642.89) -- (415.45,873.56) -- (63.3,873.56) -- cycle ;
%Straight Lines [id:da4663785441046493] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (152.12,721.09) -- (251.42,856.42) ;
%Shape: Arc [id:dp45877121459589243] 
\draw  [draw opacity=0][line width=1.5]  (390.97,706.84) .. controls (410.34,702.4) and (421.16,701.98) .. (419.63,706.59) .. controls (416.01,717.45) and (345.05,752.11) .. (261.12,784) .. controls (177.2,815.9) and (112.1,832.95) .. (115.72,822.09) .. controls (116.92,818.48) and (125.6,812.22) .. (139.74,804.31) -- (267.67,764.34) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (390.97,706.84) .. controls (410.34,702.4) and (421.16,701.98) .. (419.63,706.59) .. controls (416.01,717.45) and (345.05,752.11) .. (261.12,784) .. controls (177.2,815.9) and (112.1,832.95) .. (115.72,822.09) .. controls (116.92,818.48) and (125.6,812.22) .. (139.74,804.31) ;  
%Shape: Ellipse [id:dp7904001214796694] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (206.56,802.09) .. controls (206.56,799.96) and (208.3,798.24) .. (210.44,798.24) .. controls (212.58,798.24) and (214.32,799.96) .. (214.32,802.09) .. controls (214.32,804.21) and (212.58,805.94) .. (210.44,805.94) .. controls (208.3,805.94) and (206.56,804.21) .. (206.56,802.09) -- cycle ;
%Straight Lines [id:da25223391940920603] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (216.19,34.21) -- (216.64,257.76) ;
%Straight Lines [id:da396952216342495] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (291.8,152.22) -- (233.41,121.42) ;
\draw [shift={(231.64,120.49)}, rotate = 27.81] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da020807489539607538] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (186.79,723.09) -- (286.09,858.42) ;
%Shape: Ellipse [id:dp11965007197278288] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (232.56,790.75) .. controls (232.56,788.63) and (234.3,786.9) .. (236.44,786.9) .. controls (238.58,786.9) and (240.32,788.63) .. (240.32,790.75) .. controls (240.32,792.88) and (238.58,794.6) .. (236.44,794.6) .. controls (234.3,794.6) and (232.56,792.88) .. (232.56,790.75) -- cycle ;
%Straight Lines [id:da9841900291773658] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (214.12,714.43) -- (313.42,849.75) ;
%Shape: Ellipse [id:dp3864247548833628] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (259.89,782.09) .. controls (259.89,779.96) and (261.63,778.24) .. (263.77,778.24) .. controls (265.91,778.24) and (267.65,779.96) .. (267.65,782.09) .. controls (267.65,784.21) and (265.91,785.94) .. (263.77,785.94) .. controls (261.63,785.94) and (259.89,784.21) .. (259.89,782.09) -- cycle ;
%Straight Lines [id:da6720431706798811] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (241.45,705.09) -- (340.76,840.42) ;
%Shape: Ellipse [id:dp5216803985413743] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (287.23,772.75) .. controls (287.23,770.63) and (288.96,768.9) .. (291.11,768.9) .. controls (293.25,768.9) and (294.98,770.63) .. (294.98,772.75) .. controls (294.98,774.88) and (293.25,776.6) .. (291.11,776.6) .. controls (288.96,776.6) and (287.23,774.88) .. (287.23,772.75) -- cycle ;
%Straight Lines [id:da9637753211446385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (268.12,693.76) -- (367.42,829.08) ;
%Shape: Ellipse [id:dp5006918817440302] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (313.89,761.42) .. controls (313.89,759.29) and (315.63,757.57) .. (317.77,757.57) .. controls (319.91,757.57) and (321.65,759.29) .. (321.65,761.42) .. controls (321.65,763.55) and (319.91,765.27) .. (317.77,765.27) .. controls (315.63,765.27) and (313.89,763.55) .. (313.89,761.42) -- cycle ;
%Straight Lines [id:da9019815951419654] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (292.12,682.43) -- (391.42,817.75) ;
%Shape: Ellipse [id:dp7333876347381101] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (337.89,750.09) .. controls (337.89,747.96) and (339.63,746.24) .. (341.77,746.24) .. controls (343.91,746.24) and (345.65,747.96) .. (345.65,750.09) .. controls (345.65,752.21) and (343.91,753.94) .. (341.77,753.94) .. controls (339.63,753.94) and (337.89,752.21) .. (337.89,750.09) -- cycle ;
%Straight Lines [id:da03820595074706956] 
\draw    (379.8,519.43) -- (336.61,617.59) ;
\draw [shift={(335.8,619.43)}, rotate = 293.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (798.37,739.44) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\tilde{A} \simeq \mathbb{F}_{2}$};
% Text Node
\draw (905.44,831.51) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$E_{P} \simeq \mathbb{P}^{2}$};
% Text Node
\draw (810.48,878.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (681.29,977.91) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (701.86,986.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{2}$};
% Text Node
\draw (723.12,990) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{3}$};
% Text Node
\draw (742.75,990.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{4}$};
% Text Node
\draw (764.78,989.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{5}$};
% Text Node
\draw (782.72,982) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{6}$};
% Text Node
\draw (788.48,263.46) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\widetilde{E_{P}} \simeq \text{Bl}_{P_{1} ,\dotsc ,P_{6}}\left(\mathbb{P}^{2}\right)$};
% Text Node
\draw (681.79,905.24) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (699.15,909.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (715.21,909.45) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{3}$};
% Text Node
\draw (731.9,910.61) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (751.2,910.26) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (767.65,908.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (44.79,96.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\tilde{A} \cap E_{i} \simeq L_{i}$};
% Text Node
\draw (96,793.49) node [anchor=north west][inner sep=0.75pt]    {$\ $};
% Text Node
\draw (57.87,60.69) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{i} \simeq \mathbb{F}_{0}$};
% Text Node
\draw (335.45,348.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (409.95,349.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (472.45,351.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{3}$};
% Text Node
\draw (534.45,348.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (595.95,349.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (653.45,349.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (739.37,192.77) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\tilde{A} \simeq \mathbb{F}_{2}$};
% Text Node
\draw (737.48,340.97) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (306.87,120.03) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{1}$};
% Text Node
\draw (387.87,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{2}$};
% Text Node
\draw (458.87,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{3}$};
% Text Node
\draw (514.87,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{4}$};
% Text Node
\draw (578.87,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{5}$};
% Text Node
\draw (635.87,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$E_{6}$};
% Text Node
\draw (351.15,713.64) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ]  {$e$};
% Text Node
\draw (195.72,811.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{1}$};
% Text Node
\draw (42.38,606.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{i} \simeq \mathbb{P}^{1} \ $};
% Text Node
\draw (46.33,198.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{i} =\widetilde{E_{P}} \cap E_{i}$};
% Text Node
\draw (19,249.49) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ] [align=left] {fiber of $\displaystyle \mathbb{F}_{0}\rightarrow L_{i}$ };
% Text Node
\draw (174.67,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$L_{i}$};
% Text Node
\draw (221.72,797.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{2}$};
% Text Node
\draw (249.05,788.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{3}$};
% Text Node
\draw (276.38,779.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{4}$};
% Text Node
\draw (303.05,768.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{5}$};
% Text Node
\draw (328.72,757.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$P_{6}$};
% Text Node
\draw (475.48,583.23) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\text{Bl}_{P_{1} ,\dotsc ,P_{6}}\left(\mathbb{P}^{2}\right)$};
% Text Node
\draw (709,641.62) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\text{blowndowns of the} \ E'_{i}\text{s}$};
% Text Node
\draw (918.6,732.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$Z_{3}$};
% Text Node
\draw (14.33,146.15) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {section of $\displaystyle \mathbb{F}_{0}\rightarrow L_{i}$ };
% Text Node
\draw (370.38,390.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{1} \ $};
% Text Node
\draw (442.38,388.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{2} \ $};
% Text Node
\draw (502.38,391.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{3} \ $};
% Text Node
\draw (559.72,388.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{4} \ $};
% Text Node
\draw (621.05,390.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{5} \ $};
% Text Node
\draw (686.38,390.32) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{6} \ $};
% Text Node
\draw (138.38,703.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{1} \ $};
% Text Node
\draw (169.05,695.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{2} \ $};
% Text Node
\draw (194.38,691.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{3} \ $};
% Text Node
\draw (218.38,676.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{4} \ $};
% Text Node
\draw (242.38,671.65) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{5} \ $};
% Text Node
\draw (266.38,660.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$g_{6} \ $};

\end{tikzpicture}
